Prospective multi-pathogen disease forecasting using autonomous LLM-guided tree search

Probabilistic forecasting of infectious diseases is crucial for public health monitoring and preparedness but has historically relied on labor-intensive manual model curation by expert modeling teams. Bespoke development is an obstacle to scaling models to granular geographic resolutions or emerging pathogens. Here, we prospectively evaluate Empirical Research Assistance (ERA), an autonomous system that uses Large Language Model-guided tree search to iteratively generate, evaluate, and optimize executable forecasting software. ERA was primarily prompted with methodological approaches to implement, while in some instances it was tasked with developing forecasting approaches from scratch. In a fully prospective, real-time evaluation during the 2025-26 United States respiratory season, ERA generated methodologically diverse models for influenza, COVID-19, and respiratory syncytial virus (RSV). Aggregating a selection of these automatically-generated models yielded an ensemble that ranked first overall in official Centers for Disease Control and Prevention (CDC) post-season evaluations and outperformed the gold-standard CDC forecast ensembles across all three pathogens in a real-time prediction challenge. Additionally, ERA successfully navigated data-scarce scenarios for RSV. Controlled retrospective ablations allowed for additional explorations of the impact of optimization target and instruction-following on forecast accuracy. Preliminary experiments indicate that ERA's search optimization metric influences behavior of output forecasts, and using higher-tier language models in-search improves predictive performance. By autonomously generating interpretable code that creates epidemiologically relevant predictions, this framework provides a path toward rapidly scaling high-quality disease forecasting.

==> (inline-0) <==
\begin{longtable}{>{\raggedright\arraybackslash}m{4.1cm}
                  >{\centering\arraybackslash}m{0.8cm}   % n tasks
                  >{\centering\arraybackslash}m{1.0cm}   % Rel. log WIS
                  >{\centering\arraybackslash}m{1.0cm}   % Mean log WIS
                  >{\centering\arraybackslash}m{1.0cm}   % Rel. WIS
                  >{\centering\arraybackslash}m{1.0cm}   % Mean WIS
                  >{\centering\arraybackslash}m{1.0cm}   % MAE
                  >{\centering\arraybackslash}m{1.0cm}   % 95% Cov.
                  >{\centering\arraybackslash}m{1.8cm}   % Type
                  >{\centering\arraybackslash}m{1.1cm}}  % Replica judgment
    \caption{Summary performance of \ourmethod-generated component models and the top-ranked eligible models submitting to FluSight Forecast Hub. 
    Model names prefixed by \texttt{*} are included in \gflumodel; the \emph{Type} column labels each \ourmethod\ model as \emph{Scientist-inspired}, \emph{Recombination}, or \emph{AI-led}, while hub models are marked \emph{CDC}. 
    Columns report, per model: the number of scored tasks; pairwise relative log WIS and WIS (relative to the FluSight ensemble $=1$); mean log WIS and mean WIS; mean absolute error of the median forecast (MAE); and empirical coverage of the 95\% prediction interval (95\% Cov.).
    The absolute-error columns (Mean log WIS, Mean WIS, MAE) are shaded independently from green (lowest, best) to red (highest, worst) across models; the pairwise relative columns use a diverging scale centered at one, where values below one (green) indicate better and above one (red) worse performance than the ensemble; 95\% coverage is left unshaded, as its target is ${\approx}95\%$ rather than a minimum or maximum.
    Models are ranked by pairwise relative log WIS (ascending).
    For each pair of models, pairwise relative score ratios are calculated over the intersection of tasks both models submitted, then geometrically averaged across all opponents, so the metric is not affected by differences in the set of tasks each model chose to forecast~\cite{Bracher2021}. 
    Because pairwise relative WIS is computed on the task overlap between each pair of models, which varies across pairs, a model can have a lower mean log WIS than another yet a higher pairwise relative log WIS.
    The \emph{Replica judgment} column gives an expert assessment of whether each `scientist-inspired' \ourmethod replica's code followed the model's stated methodology: \ding{51}~Success, \LEFTcircle~Partial fail, \ding{55}~Fail.}
\label{tab:flu_model_summary} \\
    \toprule
        \textbf{Model} & \textbf{n tasks} & \textbf{Rel. log WIS} & \textbf{Mean log WIS} & \textbf{Rel. WIS} & \textbf{Mean WIS} & \textbf{MAE} & \textbf{95\% Cov.} & \textbf{Type} & \textbf{Replica judgment} \\
    \midrule
    \endfirsthead
    
    \toprule
        \textbf{Model} & \textbf{n tasks} & \textbf{Rel. log WIS} & \textbf{Mean log WIS} & \textbf{Rel. WIS} & \textbf{Mean WIS} & \textbf{MAE} & \textbf{95\% Cov.} & \textbf{Type} & \textbf{Replica judgment} \\
    \midrule
    \endhead
    
    \color[HTML]{011773} \bfseries \texttt{Google\_\allowbreak{}SAI-\allowbreak{}FluEns} & 5824 & {\cellcolor[HTML]{A8ECC5}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 0.297 & {\cellcolor[HTML]{BEF1D4}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{B3DF72}} \color[HTML]{000000} 58.6 & {\cellcolor[HTML]{B7E075}} \color[HTML]{000000} 89.9 & 94\% & CDC &  \\
\texttt{UGA\_\allowbreak{}flucast-\allowbreak{}INFLAenza} & 5408 & {\cellcolor[HTML]{BEF1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{138C4A}} \color[HTML]{F1F1F1} 0.308 & {\cellcolor[HTML]{99E9BC}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{8CCD67}} \color[HTML]{000000} 51.2 & {\cellcolor[HTML]{84CA66}} \color[HTML]{000000} 75.6 & 90\% & CDC &  \\
\texttt{FluSight-\allowbreak{}HJudge\_\allowbreak{}ensemble} & 5824 & {\cellcolor[HTML]{C9F3DC}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{138C4A}} \color[HTML]{F1F1F1} 0.309 & {\cellcolor[HTML]{C9F3DC}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{BBE278}} \color[HTML]{000000} 60.2 & {\cellcolor[HTML]{BBE278}} \color[HTML]{000000} 91.6 & 91\% & CDC &  \\
\texttt{CMU-\allowbreak{}TimeSeries} & 5616 & {\cellcolor[HTML]{CDF4DE}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{118848}} \color[HTML]{F1F1F1} 0.306 & {\cellcolor[HTML]{65DD99}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{AFDD70}} \color[HTML]{000000} 57.7 & {\cellcolor[HTML]{B3DF72}} \color[HTML]{000000} 89.0 & 94\% & CDC &  \\
\texttt{FluSight-\allowbreak{}trained\_\allowbreak{}mean} & 5824 & {\cellcolor[HTML]{D8F6E5}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{15904C}} \color[HTML]{F1F1F1} 0.311 & {\cellcolor[HTML]{D8F6E5}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{BFE47A}} \color[HTML]{000000} 61.0 & {\cellcolor[HTML]{BBE278}} \color[HTML]{000000} 91.7 & 90\% & CDC &  \\
*\texttt{G-\allowbreak{}Cornell\_\allowbreak{}JHU-\allowbreak{}hierarchSIR} & 5616 & {\cellcolor[HTML]{E7FAEF}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{108647}} \color[HTML]{F1F1F1} 0.304 & {\cellcolor[HTML]{AFEDCA}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{ABDB6D}} \color[HTML]{000000} 56.8 & {\cellcolor[HTML]{82C966}} \color[HTML]{000000} 75.4 & 70\% & Scientist-inspired & \color[HTML]{C0392B} \bfseries \ding{55} \\
*\texttt{G-\allowbreak{}LANL\_\allowbreak{}DBM x LANL\_\allowbreak{}Inferno} & 5824 & {\cellcolor[HTML]{EBFBF2}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{128A49}} \color[HTML]{F1F1F1} 0.307 & {\cellcolor[HTML]{14C862}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{7AC665}} \color[HTML]{000000} 48.3 & {\cellcolor[HTML]{7FC866}} \color[HTML]{000000} 74.4 & 97\% & Recombination &  \\
\texttt{UMass-\allowbreak{}flusion} & 5616 & {\cellcolor[HTML]{EEFBF4}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{17934E}} \color[HTML]{F1F1F1} 0.314 & {\cellcolor[HTML]{D1F5E0}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{AFDD70}} \color[HTML]{000000} 57.8 & {\cellcolor[HTML]{A5D86A}} \color[HTML]{000000} 84.3 & 83\% & CDC &  \\
\texttt{OHT\_\allowbreak{}JHU-\allowbreak{}nbxd} & 5824 & {\cellcolor[HTML]{F2FCF6}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{128A49}} \color[HTML]{F1F1F1} 0.306 & {\cellcolor[HTML]{FEF2D1}} \color[HTML]{000000} 1.06 & {\cellcolor[HTML]{D1EC86}} \color[HTML]{000000} 65.0 & {\cellcolor[HTML]{D1EC86}} \color[HTML]{000000} 98.4 & 84\% & CDC &  \\
\texttt{FluSight-\allowbreak{}trained\_\allowbreak{}med} & 5824 & {\cellcolor[HTML]{F9FEFB}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{249D53}} \color[HTML]{F1F1F1} 0.322 & {\cellcolor[HTML]{DCF7E8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{BFE47A}} \color[HTML]{000000} 61.0 & {\cellcolor[HTML]{C1E57B}} \color[HTML]{000000} 93.3 & 92\% & CDC &  \\
\texttt{NAU-\allowbreak{}vulPES} & 5824 & {\cellcolor[HTML]{FDFFFE}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{249D53}} \color[HTML]{F1F1F1} 0.322 & {\cellcolor[HTML]{C6F2D9}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{B5DF74}} \color[HTML]{000000} 59.2 & {\cellcolor[HTML]{BFE47A}} \color[HTML]{000000} 92.6 & 93\% & CDC &  \\
\texttt{FluSight-\allowbreak{}ensemble} & 5824 & {\cellcolor[HTML]{FFFFFE}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{2DA155}} \color[HTML]{F1F1F1} 0.326 & {\cellcolor[HTML]{FFFFFE}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{CDEA83}} \color[HTML]{000000} 64.0 & {\cellcolor[HTML]{C7E77F}} \color[HTML]{000000} 95.5 & 90\% & CDC ensemble &  \\
\texttt{G-\allowbreak{}UMass-\allowbreak{}gbqr} & 5824 & {\cellcolor[HTML]{FFFCF6}} \color[HTML]{000000} 1.01 & {\cellcolor[HTML]{279F53}} \color[HTML]{F1F1F1} 0.323 & {\cellcolor[HTML]{FFFEFB}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{C7E77F}} \color[HTML]{000000} 62.8 & {\cellcolor[HTML]{C1E57B}} \color[HTML]{000000} 93.5 & 84\% & Scientist-inspired & \color[HTML]{227C49} \bfseries \ding{51} \\
\texttt{UVAFluX-\allowbreak{}FS\_\allowbreak{}OptimWISE} & 4992 & {\cellcolor[HTML]{FFFCF6}} \color[HTML]{000000} 1.01 & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 0.297 & {\cellcolor[HTML]{FEF1CC}} \color[HTML]{000000} 1.07 & {\cellcolor[HTML]{B1DE71}} \color[HTML]{000000} 58.3 & {\cellcolor[HTML]{A7D96B}} \color[HTML]{000000} 85.1 & 87\% & CDC &  \\
\texttt{G-\allowbreak{}LANL\_\allowbreak{}DBM v2} & 3952 & {\cellcolor[HTML]{FFFAEE}} \color[HTML]{000000} 1.02 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 0.282 & {\cellcolor[HTML]{F2A64C}} \color[HTML]{000000} 1.29 & {\cellcolor[HTML]{118848}} \color[HTML]{F1F1F1} 30.8 & {\cellcolor[HTML]{128A49}} \color[HTML]{F1F1F1} 46.7 & 93\% & AI-led &  \\
\texttt{G-\allowbreak{}PSI-\allowbreak{}PROF\_\allowbreak{}MOA} & 5200 & {\cellcolor[HTML]{FFFAEE}} \color[HTML]{000000} 1.02 & {\cellcolor[HTML]{108647}} \color[HTML]{F1F1F1} 0.304 & {\cellcolor[HTML]{F6FDF9}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{AFDD70}} \color[HTML]{000000} 57.8 & {\cellcolor[HTML]{A2D76A}} \color[HTML]{000000} 83.6 & 84\% & Scientist-inspired & \color[HTML]{C0392B} \bfseries \ding{55} \\
*\texttt{G-\allowbreak{}LANL\_\allowbreak{}DBM x UMass\_\allowbreak{}Flusion} & 5200 & {\cellcolor[HTML]{FFF8E6}} \color[HTML]{000000} 1.03 & {\cellcolor[HTML]{118848}} \color[HTML]{F1F1F1} 0.306 & {\cellcolor[HTML]{FFFCF6}} \color[HTML]{000000} 1.01 & {\cellcolor[HTML]{B1DE71}} \color[HTML]{000000} 58.2 & {\cellcolor[HTML]{B3DF72}} \color[HTML]{000000} 88.5 & 97\% & Recombination &  \\
\texttt{FluSight-\allowbreak{}lop\_\allowbreak{}norm} & 5824 & {\cellcolor[HTML]{FFF7E4}} \color[HTML]{000000} 1.03 & {\cellcolor[HTML]{3CA959}} \color[HTML]{F1F1F1} 0.333 & {\cellcolor[HTML]{E7FAEF}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{C1E57B}} \color[HTML]{000000} 61.7 & {\cellcolor[HTML]{C9E881}} \color[HTML]{000000} 96.1 & 98\% & CDC &  \\
*\texttt{G-\allowbreak{}NU-\allowbreak{}PGF\_\allowbreak{}FLUH v3} & 3952 & {\cellcolor[HTML]{FEF7E1}} \color[HTML]{000000} 1.04 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 0.287 & {\cellcolor[HTML]{DCF7E8}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 23.3 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 34.8 & 96\% & Scientist-inspired & \color[HTML]{227C49} \bfseries \ding{51} \\
*\texttt{G-\allowbreak{}CU\_\allowbreak{}SIRS x CMU\_\allowbreak{}climate\_\allowbreak{}baseline} & 5616 & {\cellcolor[HTML]{FEF6DE}} \color[HTML]{000000} 1.04 & {\cellcolor[HTML]{36A657}} \color[HTML]{F1F1F1} 0.331 & {\cellcolor[HTML]{FCD56C}} \color[HTML]{000000} 1.20 & {\cellcolor[HTML]{FDFEBC}} \color[HTML]{000000} 76.8 & {\cellcolor[HTML]{F7FCB4}} \color[HTML]{000000} 114.2 & 92\% & Recombination &  \\
\texttt{G-\allowbreak{}NU-\allowbreak{}PGF\_\allowbreak{}FLUH} & 5616 & {\cellcolor[HTML]{FEF1CF}} \color[HTML]{000000} 1.06 & {\cellcolor[HTML]{36A657}} \color[HTML]{F1F1F1} 0.330 & {\cellcolor[HTML]{FFF7E4}} \color[HTML]{000000} 1.03 & {\cellcolor[HTML]{C7E77F}} \color[HTML]{000000} 62.7 & {\cellcolor[HTML]{B7E075}} \color[HTML]{000000} 89.8 & 77\% & Scientist-inspired & \color[HTML]{C0392B} \bfseries \ding{55} \\
\texttt{MIGHTE-\allowbreak{}Nsemble} & 5824 & {\cellcolor[HTML]{FEF0CA}} \color[HTML]{000000} 1.07 & {\cellcolor[HTML]{51B35E}} \color[HTML]{F1F1F1} 0.343 & {\cellcolor[HTML]{FDDE8B}} \color[HTML]{000000} 1.15 & {\cellcolor[HTML]{E8F59F}} \color[HTML]{000000} 70.8 & {\cellcolor[HTML]{DCF08F}} \color[HTML]{000000} 102.3 & 93\% & CDC &  \\
*\texttt{G-\allowbreak{}UGA\_\allowbreak{}flucast-\allowbreak{}INFLAenza} & 5824 & {\cellcolor[HTML]{FEF0CA}} \color[HTML]{000000} 1.07 & {\cellcolor[HTML]{42AC5A}} \color[HTML]{F1F1F1} 0.336 & {\cellcolor[HTML]{F6B551}} \color[HTML]{000000} 1.27 & {\cellcolor[HTML]{FBFDBA}} \color[HTML]{000000} 76.4 & {\cellcolor[HTML]{F5FBB2}} \color[HTML]{000000} 113.5 & 85\% & Scientist-inspired & \color[HTML]{C77F00} \bfseries \LEFTcircle \\
\texttt{MIGHTE-\allowbreak{}Joint} & 4992 & {\cellcolor[HTML]{FEEEC4}} \color[HTML]{000000} 1.07 & {\cellcolor[HTML]{17934E}} \color[HTML]{F1F1F1} 0.313 & {\cellcolor[HTML]{FEE9B0}} \color[HTML]{000000} 1.10 & {\cellcolor[HTML]{B5DF74}} \color[HTML]{000000} 59.2 & {\cellcolor[HTML]{A9DA6C}} \color[HTML]{000000} 85.4 & 97\% & CDC &  \\
\texttt{UGA\_\allowbreak{}flucast-\allowbreak{}Scenariocast} & 5408 & {\cellcolor[HTML]{FEEBBA}} \color[HTML]{000000} 1.08 & {\cellcolor[HTML]{4BB05C}} \color[HTML]{F1F1F1} 0.339 & {\cellcolor[HTML]{FFFCF6}} \color[HTML]{000000} 1.01 & {\cellcolor[HTML]{D1EC86}} \color[HTML]{000000} 65.1 & {\cellcolor[HTML]{DAF08D}} \color[HTML]{000000} 101.5 & 91\% & CDC &  \\
\texttt{NEU\_\allowbreak{}ISI-\allowbreak{}AdaptiveEnsemble} & 5240 & {\cellcolor[HTML]{FEE9B2}} \color[HTML]{000000} 1.10 & {\cellcolor[HTML]{57B65F}} \color[HTML]{F1F1F1} 0.345 & {\cellcolor[HTML]{FEEBBA}} \color[HTML]{000000} 1.09 & {\cellcolor[HTML]{E0F295}} \color[HTML]{000000} 68.8 & {\cellcolor[HTML]{D3EC87}} \color[HTML]{000000} 99.1 & 75\% & CDC &  \\
\texttt{G-\allowbreak{}multi-\allowbreak{}layer-\allowbreak{}SE} & 5616 & {\cellcolor[HTML]{FDE196}} \color[HTML]{000000} 1.13 & {\cellcolor[HTML]{82C966}} \color[HTML]{000000} 0.367 & {\cellcolor[HTML]{EE9446}} \color[HTML]{F1F1F1} 1.32 & {\cellcolor[HTML]{FEEFA3}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{FFF5AE}} \color[HTML]{000000} 122.9 & 87\% & AI-led &  \\
\texttt{G-\allowbreak{}LANL\_\allowbreak{}DBM v3} & 3952 & {\cellcolor[HTML]{FDDE8B}} \color[HTML]{000000} 1.15 & {\cellcolor[HTML]{1B9950}} \color[HTML]{F1F1F1} 0.317 & {\cellcolor[HTML]{FFFCF6}} \color[HTML]{000000} 1.01 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 24.3 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 36.9 & 79\% & Scientist-inspired & \color[HTML]{227C49} \bfseries \ding{51} \\
\texttt{G-\allowbreak{}UMass\_\allowbreak{}KCDE} & 4784 & {\cellcolor[HTML]{FDDD89}} \color[HTML]{000000} 1.15 & {\cellcolor[HTML]{2DA155}} \color[HTML]{F1F1F1} 0.326 & {\cellcolor[HTML]{EF9948}} \color[HTML]{000000} 1.31 & {\cellcolor[HTML]{BFE47A}} \color[HTML]{000000} 61.2 & {\cellcolor[HTML]{BFE47A}} \color[HTML]{000000} 92.6 & 97\% & Scientist-inspired & \color[HTML]{227C49} \bfseries \ding{51} \\
\texttt{G-\allowbreak{}Cornell\_\allowbreak{}JHU-\allowbreak{}hierarchSIR\_\allowbreak{}2} & 4368 & {\cellcolor[HTML]{FDDD89}} \color[HTML]{000000} 1.15 & {\cellcolor[HTML]{2DA155}} \color[HTML]{F1F1F1} 0.326 & {\cellcolor[HTML]{DF5131}} \color[HTML]{F1F1F1} 1.44 & {\cellcolor[HTML]{98D368}} \color[HTML]{000000} 53.3 & {\cellcolor[HTML]{A5D86A}} \color[HTML]{000000} 84.4 & 93\% & Scientist-inspired & \color[HTML]{227C49} \bfseries \ding{51} \\
\texttt{G-\allowbreak{}UGA\_\allowbreak{}flucast\_\allowbreak{}Copycat} & 5824 & {\cellcolor[HTML]{FDDB81}} \color[HTML]{000000} 1.16 & {\cellcolor[HTML]{8CCD67}} \color[HTML]{000000} 0.373 & {\cellcolor[HTML]{FDDD86}} \color[HTML]{000000} 1.16 & {\cellcolor[HTML]{F1F9AC}} \color[HTML]{000000} 73.4 & {\cellcolor[HTML]{E3F399}} \color[HTML]{000000} 105.8 & 81\% & Scientist-inspired & \color[HTML]{227C49} \bfseries \ding{51} \\
\texttt{G-\allowbreak{}CMU\_\allowbreak{}climate\_\allowbreak{}baseline x UGA\_\allowbreak{}flucast\_\allowbreak{}Copycat} & 2912 & {\cellcolor[HTML]{FCD771}} \color[HTML]{000000} 1.18 & {\cellcolor[HTML]{B1DE71}} \color[HTML]{000000} 0.395 & {\cellcolor[HTML]{FBCC58}} \color[HTML]{000000} 1.23 & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 131.6 & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 200.3 & 85\% & Recombination &  \\
*\texttt{G-\allowbreak{}UMass\_\allowbreak{}Flusion} & 4784 & {\cellcolor[HTML]{FCD771}} \color[HTML]{000000} 1.19 & {\cellcolor[HTML]{3FAA59}} \color[HTML]{F1F1F1} 0.334 & {\cellcolor[HTML]{EEFBF4}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{70C164}} \color[HTML]{000000} 46.6 & {\cellcolor[HTML]{82C966}} \color[HTML]{000000} 75.0 & 98\% & Scientist-inspired & \color[HTML]{227C49} \bfseries \ding{51} \\
\texttt{PSI-\allowbreak{}PROF\_\allowbreak{}MOA} & 5824 & {\cellcolor[HTML]{FCD569}} \color[HTML]{000000} 1.19 & {\cellcolor[HTML]{A0D669}} \color[HTML]{000000} 0.383 & {\cellcolor[HTML]{E7763D}} \color[HTML]{F1F1F1} 1.38 & {\cellcolor[HTML]{FEE593}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{F1F9AC}} \color[HTML]{000000} 111.5 & 79\% & CDC &  \\
\texttt{CU-\allowbreak{}ARNB\_\allowbreak{}Net} & 5200 & {\cellcolor[HTML]{FCD569}} \color[HTML]{000000} 1.20 & {\cellcolor[HTML]{75C465}} \color[HTML]{000000} 0.361 & {\cellcolor[HTML]{FFF8E6}} \color[HTML]{000000} 1.03 & {\cellcolor[HTML]{C1E57B}} \color[HTML]{000000} 61.8 & {\cellcolor[HTML]{C7E77F}} \color[HTML]{000000} 95.0 & 94\% & CDC &  \\
\texttt{NAU-\allowbreak{}FourCAT} & 5616 & {\cellcolor[HTML]{FCD467}} \color[HTML]{000000} 1.20 & {\cellcolor[HTML]{9BD469}} \color[HTML]{000000} 0.380 & {\cellcolor[HTML]{FDFFFE}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{B3DF72}} \color[HTML]{000000} 58.4 & {\cellcolor[HTML]{BBE278}} \color[HTML]{000000} 91.3 & 96\% & CDC &  \\
\texttt{G-\allowbreak{}CMU\_\allowbreak{}climate\_\allowbreak{}baseline x UGuelph\_\allowbreak{}CompositeCurve} & 5616 & {\cellcolor[HTML]{FCD15C}} \color[HTML]{000000} 1.21 & {\cellcolor[HTML]{B9E176}} \color[HTML]{000000} 0.400 & {\cellcolor[HTML]{FDE090}} \color[HTML]{000000} 1.15 & {\cellcolor[HTML]{FBFDBA}} \color[HTML]{000000} 76.5 & {\cellcolor[HTML]{E5F49B}} \color[HTML]{000000} 106.3 & 79\% & Recombination &  \\
\texttt{PSI-\allowbreak{}PROF} & 5824 & {\cellcolor[HTML]{FBCC58}} \color[HTML]{000000} 1.22 & {\cellcolor[HTML]{A9DA6C}} \color[HTML]{000000} 0.389 & {\cellcolor[HTML]{F2A34B}} \color[HTML]{000000} 1.30 & {\cellcolor[HTML]{FFFBB8}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{F7FCB4}} \color[HTML]{000000} 114.1 & 96\% & CDC &  \\
\texttt{G-\allowbreak{}CMU\_\allowbreak{}climate\_\allowbreak{}baseline} & 4784 & {\cellcolor[HTML]{FBCC58}} \color[HTML]{000000} 1.23 & {\cellcolor[HTML]{5AB760}} \color[HTML]{F1F1F1} 0.347 & {\cellcolor[HTML]{FCD66E}} \color[HTML]{000000} 1.19 & {\cellcolor[HTML]{A2D76A}} \color[HTML]{000000} 55.1 & {\cellcolor[HTML]{84CA66}} \color[HTML]{000000} 75.6 & 98\% & Scientist-inspired & \color[HTML]{227C49} \bfseries \ding{51} \\
\texttt{G-\allowbreak{}CU\_\allowbreak{}SIRS x UVA\_\allowbreak{}Gaussian\_\allowbreak{}processes} & 5824 & {\cellcolor[HTML]{F7BA52}} \color[HTML]{000000} 1.25 & {\cellcolor[HTML]{ABDB6D}} \color[HTML]{000000} 0.390 & {\cellcolor[HTML]{FFF9EB}} \color[HTML]{000000} 1.02 & {\cellcolor[HTML]{C7E77F}} \color[HTML]{000000} 62.8 & {\cellcolor[HTML]{BFE47A}} \color[HTML]{000000} 92.8 & 95\% & Recombination &  \\
\texttt{G-\allowbreak{}NU-\allowbreak{}PGF\_\allowbreak{}FLUH v2} & 4160 & {\cellcolor[HTML]{F7BA52}} \color[HTML]{000000} 1.25 & {\cellcolor[HTML]{5AB760}} \color[HTML]{F1F1F1} 0.347 & {\cellcolor[HTML]{FDE6A8}} \color[HTML]{000000} 1.11 & {\cellcolor[HTML]{138C4A}} \color[HTML]{F1F1F1} 31.4 & {\cellcolor[HTML]{0E8245}} \color[HTML]{F1F1F1} 44.3 & 89\% & Scientist-inspired & \color[HTML]{227C49} \bfseries \ding{51} \\
\texttt{G-\allowbreak{}Time\_\allowbreak{}Series\_\allowbreak{}to\_\allowbreak{}Vision\_\allowbreak{}Transfer\_\allowbreak{}Learning} & 5616 & {\cellcolor[HTML]{F09C49}} \color[HTML]{000000} 1.30 & {\cellcolor[HTML]{BFE47A}} \color[HTML]{000000} 0.404 & {\cellcolor[HTML]{D73027}} \color[HTML]{F1F1F1} 1.86 & {\cellcolor[HTML]{EB5A3A}} \color[HTML]{F1F1F1} 113.0 & {\cellcolor[HTML]{F57245}} \color[HTML]{F1F1F1} 166.0 & 83\% & AI-led &  \\
\texttt{G-\allowbreak{}CFA\_\allowbreak{}Pyrenew\_\allowbreak{}Pyrenew\_\allowbreak{}H\_\allowbreak{}Flu} & 5824 & {\cellcolor[HTML]{EE9246}} \color[HTML]{F1F1F1} 1.32 & {\cellcolor[HTML]{EBF7A3}} \color[HTML]{000000} 0.439 & {\cellcolor[HTML]{E56C3A}} \color[HTML]{F1F1F1} 1.39 & {\cellcolor[HTML]{FED683}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{FEE999}} \color[HTML]{000000} 129.4 & 86\% & Scientist-inspired & \color[HTML]{227C49} \bfseries \ding{51} \\
\texttt{G-\allowbreak{}PSI-\allowbreak{}PROF\_\allowbreak{}MOA v2} & 4576 & {\cellcolor[HTML]{ED8F45}} \color[HTML]{F1F1F1} 1.32 & {\cellcolor[HTML]{89CC67}} \color[HTML]{000000} 0.372 & {\cellcolor[HTML]{FCD66E}} \color[HTML]{000000} 1.19 & {\cellcolor[HTML]{7FC866}} \color[HTML]{000000} 49.2 & {\cellcolor[HTML]{51B35E}} \color[HTML]{F1F1F1} 63.7 & 100\% & Scientist-inspired & \color[HTML]{227C49} \bfseries \ding{51} \\
\texttt{G-\allowbreak{}UMass-\allowbreak{}ar6\_\allowbreak{}pooled} & 5616 & {\cellcolor[HTML]{EB8542}} \color[HTML]{F1F1F1} 1.34 & {\cellcolor[HTML]{EBF7A3}} \color[HTML]{000000} 0.438 & {\cellcolor[HTML]{EB8542}} \color[HTML]{F1F1F1} 1.35 & {\cellcolor[HTML]{FFF5AE}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{F2FAAE}} \color[HTML]{000000} 112.2 & 87\% & Scientist-inspired & \color[HTML]{227C49} \bfseries \ding{51} \\
\texttt{G-\allowbreak{}PSI\_\allowbreak{}PROF} & 5824 & {\cellcolor[HTML]{E8793E}} \color[HTML]{F1F1F1} 1.36 & {\cellcolor[HTML]{FFF5AE}} \color[HTML]{000000} 0.468 & {\cellcolor[HTML]{F19E4A}} \color[HTML]{000000} 1.31 & {\cellcolor[HTML]{FEEA9B}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{FDFEBC}} \color[HTML]{000000} 116.6 & 87\% & Scientist-inspired & \color[HTML]{227C49} \bfseries \ding{51} \\
\texttt{G-\allowbreak{}CMU\_\allowbreak{}timeseries} & 4784 & {\cellcolor[HTML]{E7763D}} \color[HTML]{F1F1F1} 1.36 & {\cellcolor[HTML]{A5D86A}} \color[HTML]{000000} 0.386 & {\cellcolor[HTML]{E46A39}} \color[HTML]{F1F1F1} 1.40 & {\cellcolor[HTML]{E0F295}} \color[HTML]{000000} 68.9 & {\cellcolor[HTML]{C3E67D}} \color[HTML]{000000} 94.1 & 69\% & Scientist-inspired & \color[HTML]{227C49} \bfseries \ding{51} \\
\texttt{G-\allowbreak{}Cornell\_\allowbreak{}JHU-\allowbreak{}hierarchSIR v4} & 3952 & {\cellcolor[HTML]{DD492F}} \color[HTML]{F1F1F1} 1.44 & {\cellcolor[HTML]{B3DF72}} \color[HTML]{000000} 0.396 & {\cellcolor[HTML]{D73027}} \color[HTML]{F1F1F1} 1.67 & {\cellcolor[HTML]{3FAA59}} \color[HTML]{F1F1F1} 39.7 & {\cellcolor[HTML]{3FAA59}} \color[HTML]{F1F1F1} 59.8 & 93\% & Scientist-inspired & \color[HTML]{227C49} \bfseries \ding{51} \\
\texttt{G-\allowbreak{}UGuelph\_\allowbreak{}CompositeCurve} & 5824 & {\cellcolor[HTML]{D73027}} \color[HTML]{F1F1F1} 1.51 & {\cellcolor[HTML]{FDC776}} \color[HTML]{000000} 0.509 & {\cellcolor[HTML]{D83529}} \color[HTML]{F1F1F1} 1.49 & {\cellcolor[HTML]{FDC171}} \color[HTML]{000000} 95.1 & {\cellcolor[HTML]{FEE695}} \color[HTML]{000000} 130.8 & 71\% & Scientist-inspired & \color[HTML]{227C49} \bfseries \ding{51} \\
\texttt{FluSight-\allowbreak{}baseline} & 5824 & {\cellcolor[HTML]{D73027}} \color[HTML]{F1F1F1} 1.63 & {\cellcolor[HTML]{FCA55D}} \color[HTML]{000000} 0.530 & {\cellcolor[HTML]{D73027}} \color[HTML]{F1F1F1} 1.51 & {\cellcolor[HTML]{FDC372}} \color[HTML]{000000} 94.8 & {\cellcolor[HTML]{FFF5AE}} \color[HTML]{000000} 123.2 & 87\% & CDC baseline &  \\
\texttt{G-\allowbreak{}UVA\_\allowbreak{}Gaussian\_\allowbreak{}processes} & 4784 & {\cellcolor[HTML]{D73027}} \color[HTML]{F1F1F1} 1.69 & {\cellcolor[HTML]{FEEFA3}} \color[HTML]{000000} 0.475 & {\cellcolor[HTML]{D73027}} \color[HTML]{F1F1F1} 1.82 & {\cellcolor[HTML]{FEE695}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{FAFDB8}} \color[HTML]{000000} 115.4 & 83\% & Scientist-inspired & \color[HTML]{227C49} \bfseries \ding{51} \\
\texttt{G-\allowbreak{}Cornell\_\allowbreak{}JHU-\allowbreak{}hierarchSIR v3} & 3952 & {\cellcolor[HTML]{D73027}} \color[HTML]{F1F1F1} 1.85 & {\cellcolor[HTML]{FDC372}} \color[HTML]{000000} 0.511 & {\cellcolor[HTML]{F6B851}} \color[HTML]{000000} 1.26 & {\cellcolor[HTML]{108647}} \color[HTML]{F1F1F1} 30.3 & {\cellcolor[HTML]{118848}} \color[HTML]{F1F1F1} 46.0 & 76\% & Scientist-inspired & \color[HTML]{C77F00} \bfseries \LEFTcircle \\
\texttt{G-\allowbreak{}LANL\_\allowbreak{}DBM} & 4368 & {\cellcolor[HTML]{D73027}} \color[HTML]{F1F1F1} 1.87 & {\cellcolor[HTML]{FDB163}} \color[HTML]{000000} 0.524 & {\cellcolor[HTML]{D73027}} \color[HTML]{F1F1F1} 1.75 & {\cellcolor[HTML]{C5E67E}} \color[HTML]{000000} 62.2 & {\cellcolor[HTML]{CDEA83}} \color[HTML]{000000} 97.1 & 91\% & Scientist-inspired & \color[HTML]{C0392B} \bfseries \ding{55} \\
\texttt{G-\allowbreak{}NU-\allowbreak{}PGF\_\allowbreak{}FLUH v4} & 3952 & {\cellcolor[HTML]{D73027}} \color[HTML]{F1F1F1} 2.33 & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 0.631 & {\cellcolor[HTML]{D73027}} \color[HTML]{F1F1F1} 2.01 & {\cellcolor[HTML]{75C465}} \color[HTML]{000000} 47.6 & {\cellcolor[HTML]{5AB760}} \color[HTML]{F1F1F1} 65.6 & 76\% & Scientist-inspired & \color[HTML]{C77F00} \bfseries \LEFTcircle \\

\end{longtable}

==> (inline-1) <==
\begin{longtable}{>{\raggedright\arraybackslash}m{5.5cm}
                  >{\centering\arraybackslash}m{2.5cm}>{\centering\arraybackslash}m{1.5cm}
                  >{\centering\arraybackslash}m{1.5cm}>{\centering\arraybackslash}m{1.8cm}
                  >{\centering\arraybackslash}m{1.8cm}}
    \caption{Inventory of all \ourmethod\ influenza candidate models evaluated during model selection for the 2025–26 season (one row per \ourmethod run). Validation and Test are \ourmethod’s internal held-out selection scores on the periods illustrated in Fig.~\ref{fig:fig1}; the selection score = validation $+\,2\times$ test (lower is better), and the three score columns are shaded independently green (best) to red (worst). Models are ranked by ascending selection score. Models prefixed by * were included in \gflumodel~ submitted to FluSight; \ding{51} in the GoogleHub column marks models recorded on the Google Research GitHub.}
    \label{tab:flu_inventory}\\
    \toprule
    \textbf{Model} & \textbf{Type} & \textbf{Validation} & \textbf{Test} & \textbf{Selection score} & \textbf{GoogleHub} \\
    \midrule \endfirsthead
    \toprule
    \textbf{Model} & \textbf{Type} & \textbf{Validation} & \textbf{Test} & \textbf{Selection score} & \textbf{GoogleHub} \\
    \midrule \endhead
    \bottomrule \endlastfoot
    *\texttt{G-\allowbreak{}LANL\_\allowbreak{}DBM x UMass\_\allowbreak{}Flusion} & Recombination & {\cellcolor[HTML]{C7E77F}} \color[HTML]{000000} 59.3 & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 42.1 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 143.5 & \color[HTML]{17B248} \bfseries \ding{51} \\
*\texttt{G-\allowbreak{}LANL\_\allowbreak{}DBM x LANL\_\allowbreak{}Inferno} & Recombination & {\cellcolor[HTML]{F1F9AC}} \color[HTML]{000000} 63.1 & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 42.2 & {\cellcolor[HTML]{0D8044}} \color[HTML]{F1F1F1} 147.5 & \color[HTML]{17B248} \bfseries \ding{51} \\
*\texttt{G-\allowbreak{}CU\_\allowbreak{}SIRS x UVA\_\allowbreak{}Gaussian\_\allowbreak{}processes} & Recombination & {\cellcolor[HTML]{CFEB85}} \color[HTML]{000000} 59.9 & {\cellcolor[HTML]{30A356}} \color[HTML]{000000} 45.4 & {\cellcolor[HTML]{17934E}} \color[HTML]{000000} 150.7 & \color[HTML]{17B248} \bfseries \ding{51} \\
\texttt{G-\allowbreak{}LANL\_\allowbreak{}DBM x UGuelph\_\allowbreak{}CompositeCurve} & Recombination & {\cellcolor[HTML]{D3EC87}} \color[HTML]{000000} 60.2 & {\cellcolor[HTML]{3FAA59}} \color[HTML]{000000} 46.0 & {\cellcolor[HTML]{219C52}} \color[HTML]{000000} 152.2 &  \\
*\texttt{G-\allowbreak{}NU-\allowbreak{}PGF\_\allowbreak{}FLUH [G3Pro pkg n2027]} & Scientist-inspired & {\cellcolor[HTML]{DDF191}} \color[HTML]{000000} 61.1 & {\cellcolor[HTML]{39A758}} \color[HTML]{000000} 45.8 & {\cellcolor[HTML]{279F53}} \color[HTML]{000000} 152.7 & \color[HTML]{17B248} \bfseries \ding{51} \\
*\texttt{G-\allowbreak{}NU-\allowbreak{}PGF\_\allowbreak{}FLUH [G3 es n838]} & Scientist-inspired & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 64.8 & {\cellcolor[HTML]{219C52}} \color[HTML]{000000} 44.7 & {\cellcolor[HTML]{36A657}} \color[HTML]{000000} 154.2 & \color[HTML]{17B248} \bfseries \ding{51} \\
*\texttt{G-\allowbreak{}Cornell\_\allowbreak{}JHU-\allowbreak{}hierarchSIR [run 1]} & Scientist-inspired & {\cellcolor[HTML]{FFF8B4}} \color[HTML]{000000} 72.5 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 41.0 & {\cellcolor[HTML]{39A758}} \color[HTML]{000000} 154.5 & \color[HTML]{17B248} \bfseries \ding{51} \\
*\texttt{G-\allowbreak{}UGA\_\allowbreak{}flucast-\allowbreak{}INFLAenza} & Scientist-inspired & {\cellcolor[HTML]{4BB05C}} \color[HTML]{000000} 51.4 & {\cellcolor[HTML]{B1DE71}} \color[HTML]{000000} 51.8 & {\cellcolor[HTML]{3CA959}} \color[HTML]{000000} 155.0 & \color[HTML]{17B248} \bfseries \ding{51} \\
\texttt{G-\allowbreak{}CFA\_\allowbreak{}Pyrenew\_\allowbreak{}Pyrenew\_\allowbreak{}H\_\allowbreak{}Flu x UMass\_\allowbreak{}Flusion} & Recombination & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 64.5 & {\cellcolor[HTML]{3FAA59}} \color[HTML]{000000} 46.0 & {\cellcolor[HTML]{4BB05C}} \color[HTML]{000000} 156.5 &  \\
\texttt{G-\allowbreak{}CU\_\allowbreak{}SIRS x UGuelph\_\allowbreak{}CompositeCurve} & Recombination & {\cellcolor[HTML]{BBE278}} \color[HTML]{000000} 58.3 & {\cellcolor[HTML]{8ECF67}} \color[HTML]{000000} 49.8 & {\cellcolor[HTML]{5AB760}} \color[HTML]{000000} 157.9 &  \\
\texttt{G-\allowbreak{}CMU\_\allowbreak{}climate\_\allowbreak{}baseline x LANL\_\allowbreak{}DBM} & Recombination & {\cellcolor[HTML]{E2F397}} \color[HTML]{000000} 61.6 & {\cellcolor[HTML]{7DC765}} \color[HTML]{000000} 48.9 & {\cellcolor[HTML]{69BE63}} \color[HTML]{000000} 159.4 &  \\
\texttt{G-\allowbreak{}CU\_\allowbreak{}SIRS x UMass-\allowbreak{}gbqr} & Recombination & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 65.7 & {\cellcolor[HTML]{70C164}} \color[HTML]{000000} 48.3 & {\cellcolor[HTML]{7FC866}} \color[HTML]{000000} 162.3 &  \\
\texttt{G-\allowbreak{}CFA\_\allowbreak{}Pyrenew\_\allowbreak{}Pyrenew\_\allowbreak{}H\_\allowbreak{}Flu x CMU\_\allowbreak{}climate\_\allowbreak{}baseline} & Recombination & {\cellcolor[HTML]{98D368}} \color[HTML]{000000} 55.9 & {\cellcolor[HTML]{D1EC86}} \color[HTML]{000000} 53.9 & {\cellcolor[HTML]{8CCD67}} \color[HTML]{000000} 163.7 &  \\
*\texttt{G-\allowbreak{}CMU\_\allowbreak{}climate\_\allowbreak{}baseline x UGA\_\allowbreak{}flucast\_\allowbreak{}Copycat} & Recombination & {\cellcolor[HTML]{E5F49B}} \color[HTML]{000000} 62.0 & {\cellcolor[HTML]{A2D76A}} \color[HTML]{000000} 50.9 & {\cellcolor[HTML]{8CCD67}} \color[HTML]{000000} 163.8 & \color[HTML]{17B248} \bfseries \ding{51} \\
*\texttt{G-\allowbreak{}PSI-\allowbreak{}PROF\_\allowbreak{}MOA [run 1]} & Scientist-inspired & {\cellcolor[HTML]{FFFBB8}} \color[HTML]{000000} 69.9 & {\cellcolor[HTML]{5AB760}} \color[HTML]{000000} 47.2 & {\cellcolor[HTML]{91D068}} \color[HTML]{000000} 164.3 & \color[HTML]{17B248} \bfseries \ding{51} \\
\texttt{G-\allowbreak{}Two\_\allowbreak{}Stage\_\allowbreak{}Classifier\_\allowbreak{}Regression} & AI-led & {\cellcolor[HTML]{FFFBB8}} \color[HTML]{000000} 69.1 & {\cellcolor[HTML]{69BE63}} \color[HTML]{000000} 47.9 & {\cellcolor[HTML]{96D268}} \color[HTML]{000000} 164.9 &  \\
*\texttt{G-\allowbreak{}UMass\_\allowbreak{}Flusion} & Scientist-inspired & {\cellcolor[HTML]{D5ED88}} \color[HTML]{000000} 60.3 & {\cellcolor[HTML]{BDE379}} \color[HTML]{000000} 52.6 & {\cellcolor[HTML]{9BD469}} \color[HTML]{000000} 165.5 & \color[HTML]{17B248} \bfseries \ding{51} \\
*\texttt{G-\allowbreak{}CU\_\allowbreak{}SIRS x CMU\_\allowbreak{}climate\_\allowbreak{}baseline} & Recombination & {\cellcolor[HTML]{F8FCB6}} \color[HTML]{000000} 63.9 & {\cellcolor[HTML]{A2D76A}} \color[HTML]{000000} 50.9 & {\cellcolor[HTML]{9BD469}} \color[HTML]{000000} 165.7 & \color[HTML]{17B248} \bfseries \ding{51} \\
\texttt{G-\allowbreak{}CMU\_\allowbreak{}climate\_\allowbreak{}baseline x CU\_\allowbreak{}SIRS} & Recombination & {\cellcolor[HTML]{A5D86A}} \color[HTML]{000000} 56.6 & {\cellcolor[HTML]{DCF08F}} \color[HTML]{000000} 54.6 & {\cellcolor[HTML]{9DD569}} \color[HTML]{000000} 165.8 &  \\
*\texttt{G-\allowbreak{}multi-\allowbreak{}layer-\allowbreak{}SE} & AI-led & {\cellcolor[HTML]{D9EF8B}} \color[HTML]{000000} 60.7 & {\cellcolor[HTML]{BDE379}} \color[HTML]{000000} 52.6 & {\cellcolor[HTML]{9DD569}} \color[HTML]{000000} 165.9 & \color[HTML]{17B248} \bfseries \ding{51} \\
\texttt{G-\allowbreak{}CU\_\allowbreak{}SIRS x UMass\_\allowbreak{}KCDE} & Recombination & {\cellcolor[HTML]{D9EF8B}} \color[HTML]{000000} 60.6 & {\cellcolor[HTML]{CBE982}} \color[HTML]{000000} 53.4 & {\cellcolor[HTML]{A9DA6C}} \color[HTML]{000000} 167.4 &  \\
\texttt{G-\allowbreak{}CU\_\allowbreak{}SIRS x UGA\_\allowbreak{}flucast-\allowbreak{}INFLAenza} & Recombination & {\cellcolor[HTML]{7DC765}} \color[HTML]{000000} 54.1 & {\cellcolor[HTML]{FDFEBC}} \color[HTML]{000000} 57.5 & {\cellcolor[HTML]{B5DF74}} \color[HTML]{000000} 169.1 &  \\
\texttt{G-\allowbreak{}PSI\_\allowbreak{}PROF x UVA\_\allowbreak{}Gaussian\_\allowbreak{}processes} & Recombination & {\cellcolor[HTML]{FFFCBA}} \color[HTML]{000000} 68.4 & {\cellcolor[HTML]{9BD469}} \color[HTML]{000000} 50.4 & {\cellcolor[HTML]{B5DF74}} \color[HTML]{000000} 169.2 &  \\
\texttt{G-\allowbreak{}LANL\_\allowbreak{}DBM [G3Flash pkg n717]} & AI-led & {\cellcolor[HTML]{FFF8B4}} \color[HTML]{000000} 73.4 & {\cellcolor[HTML]{75C465}} \color[HTML]{000000} 48.5 & {\cellcolor[HTML]{BDE379}} \color[HTML]{000000} 170.4 & \color[HTML]{17B248} \bfseries \ding{51} \\
\texttt{G-\allowbreak{}NU-\allowbreak{}PGF\_\allowbreak{}FLUH [pkg]} & Scientist-inspired & {\cellcolor[HTML]{FFF7B2}} \color[HTML]{000000} 74.7 & {\cellcolor[HTML]{6BBF64}} \color[HTML]{000000} 48.0 & {\cellcolor[HTML]{BFE47A}} \color[HTML]{000000} 170.7 &  \\
\texttt{G-\allowbreak{}UMass-\allowbreak{}gbqr} & Scientist-inspired & {\cellcolor[HTML]{FFFCBA}} \color[HTML]{000000} 67.8 & {\cellcolor[HTML]{ADDC6F}} \color[HTML]{000000} 51.5 & {\cellcolor[HTML]{BFE47A}} \color[HTML]{000000} 170.8 & \color[HTML]{17B248} \bfseries \ding{51} \\
\texttt{G-\allowbreak{}CU\_\allowbreak{}SIRS x UGA\_\allowbreak{}flucast\_\allowbreak{}Copycat} & Recombination & {\cellcolor[HTML]{82C966}} \color[HTML]{000000} 54.4 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 58.3 & {\cellcolor[HTML]{C1E57B}} \color[HTML]{000000} 171.0 &  \\
\texttt{G-\allowbreak{}CU\_\allowbreak{}SIRS x UMass\_\allowbreak{}Flusion} & Recombination & {\cellcolor[HTML]{F4FAB0}} \color[HTML]{000000} 63.5 & {\cellcolor[HTML]{D1EC86}} \color[HTML]{000000} 53.8 & {\cellcolor[HTML]{C1E57B}} \color[HTML]{000000} 171.1 &  \\
\texttt{G-\allowbreak{}CFA\_\allowbreak{}Pyrenew\_\allowbreak{}Pyrenew\_\allowbreak{}H\_\allowbreak{}Flu x UMass\_\allowbreak{}KCDE} & Recombination & {\cellcolor[HTML]{BBE278}} \color[HTML]{000000} 58.3 & {\cellcolor[HTML]{F4FAB0}} \color[HTML]{000000} 56.7 & {\cellcolor[HTML]{C5E67E}} \color[HTML]{000000} 171.7 &  \\
\texttt{G-\allowbreak{}PSI\_\allowbreak{}PROF x CMU\_\allowbreak{}climate\_\allowbreak{}baseline} & Recombination & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 44.7 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 63.7 & {\cellcolor[HTML]{C7E77F}} \color[HTML]{000000} 172.1 &  \\
\texttt{G-\allowbreak{}CMU\_\allowbreak{}climate\_\allowbreak{}baseline x CFA\_\allowbreak{}Pyrenew\_\allowbreak{}Pyrenew\_\allowbreak{}H\_\allowbreak{}Flu} & Recombination & {\cellcolor[HTML]{F4FAB0}} \color[HTML]{000000} 63.5 & {\cellcolor[HTML]{D9EF8B}} \color[HTML]{000000} 54.4 & {\cellcolor[HTML]{C9E881}} \color[HTML]{000000} 172.3 &  \\
\texttt{G-\allowbreak{}CU\_\allowbreak{}SIRS} & Scientist-inspired & {\cellcolor[HTML]{A5D86A}} \color[HTML]{000000} 56.6 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 58.6 & {\cellcolor[HTML]{D3EC87}} \color[HTML]{000000} 173.8 & \color[HTML]{17B248} \bfseries \ding{51} \\
\texttt{G-\allowbreak{}CMU\_\allowbreak{}climate\_\allowbreak{}baseline x UMass-\allowbreak{}ar6\_\allowbreak{}pooled} & Recombination & {\cellcolor[HTML]{A7D96B}} \color[HTML]{000000} 56.8 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 58.6 & {\cellcolor[HTML]{D5ED88}} \color[HTML]{000000} 174.0 &  \\
\texttt{G-\allowbreak{}LANL\_\allowbreak{}DBM x CMU\_\allowbreak{}timeseries} & Recombination & {\cellcolor[HTML]{D5ED88}} \color[HTML]{000000} 60.3 & {\cellcolor[HTML]{F7FCB4}} \color[HTML]{000000} 57.0 & {\cellcolor[HTML]{D7EE8A}} \color[HTML]{000000} 174.3 &  \\
\texttt{G-\allowbreak{}Cornell\_\allowbreak{}JHU-\allowbreak{}hierarchSIR [G3Flash pkg n2211]} & Scientist-inspired & {\cellcolor[HTML]{FFF8B4}} \color[HTML]{000000} 73.2 & {\cellcolor[HTML]{A2D76A}} \color[HTML]{000000} 50.9 & {\cellcolor[HTML]{DAF08D}} \color[HTML]{000000} 175.0 & \color[HTML]{17B248} \bfseries \ding{51} \\
\texttt{G-\allowbreak{}LANL\_\allowbreak{}DBM x UGA\_\allowbreak{}flucast\_\allowbreak{}Copycat} & Recombination & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 65.3 & {\cellcolor[HTML]{E2F397}} \color[HTML]{000000} 55.2 & {\cellcolor[HTML]{DDF191}} \color[HTML]{000000} 175.7 &  \\
\texttt{G-\allowbreak{}CMU\_\allowbreak{}climate\_\allowbreak{}baseline x UVA\_\allowbreak{}Gaussian\_\allowbreak{}processes} & Recombination & {\cellcolor[HTML]{F2FAAE}} \color[HTML]{000000} 63.4 & {\cellcolor[HTML]{EFF8AA}} \color[HTML]{000000} 56.3 & {\cellcolor[HTML]{DFF293}} \color[HTML]{000000} 176.0 &  \\
\texttt{G-\allowbreak{}UGA\_\allowbreak{}flucast\_\allowbreak{}Copycat} & Scientist-inspired & {\cellcolor[HTML]{FFFBB8}} \color[HTML]{000000} 69.1 & {\cellcolor[HTML]{D1EC86}} \color[HTML]{000000} 53.9 & {\cellcolor[HTML]{E3F399}} \color[HTML]{000000} 176.9 & \color[HTML]{17B248} \bfseries \ding{51} \\
\texttt{G-\allowbreak{}NU-\allowbreak{}PGF\_\allowbreak{}FLUH [run 1]} & Scientist-inspired & {\cellcolor[HTML]{FFF3AC}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{89CC67}} \color[HTML]{000000} 49.5 & {\cellcolor[HTML]{E6F59D}} \color[HTML]{000000} 177.4 & \color[HTML]{17B248} \bfseries \ding{51} \\
\texttt{G-\allowbreak{}CMU\_\allowbreak{}timeseries} & Scientist-inspired & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 65.9 & {\cellcolor[HTML]{E9F6A1}} \color[HTML]{000000} 55.8 & {\cellcolor[HTML]{E6F59D}} \color[HTML]{000000} 177.5 & \color[HTML]{17B248} \bfseries \ding{51} \\
\texttt{G-\allowbreak{}CFA\_\allowbreak{}Pyrenew\_\allowbreak{}Pyrenew\_\allowbreak{}H\_\allowbreak{}Flu x UGuelph\_\allowbreak{}CompositeCurve} & Recombination & {\cellcolor[HTML]{FBFDBA}} \color[HTML]{000000} 64.3 & {\cellcolor[HTML]{FAFDB8}} \color[HTML]{000000} 57.3 & {\cellcolor[HTML]{EEF8A8}} \color[HTML]{000000} 178.9 &  \\
\texttt{G-\allowbreak{}PSI\_\allowbreak{}PROF x UMass-\allowbreak{}gbqr} & Recombination & {\cellcolor[HTML]{FFFCBA}} \color[HTML]{000000} 67.9 & {\cellcolor[HTML]{EBF7A3}} \color[HTML]{000000} 55.9 & {\cellcolor[HTML]{F1F9AC}} \color[HTML]{000000} 179.7 &  \\
\texttt{G-\allowbreak{}CFA\_\allowbreak{}Pyrenew\_\allowbreak{}Pyrenew\_\allowbreak{}H\_\allowbreak{}Flu x UGA\_\allowbreak{}flucast\_\allowbreak{}Copycat} & Recombination & {\cellcolor[HTML]{E9F6A1}} \color[HTML]{000000} 62.4 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 58.7 & {\cellcolor[HTML]{F2FAAE}} \color[HTML]{000000} 179.8 &  \\
\texttt{G-\allowbreak{}DGP-\allowbreak{}SAD} & AI-led & {\cellcolor[HTML]{FFF6B0}} \color[HTML]{000000} 76.2 & {\cellcolor[HTML]{B5DF74}} \color[HTML]{000000} 52.0 & {\cellcolor[HTML]{F4FAB0}} \color[HTML]{000000} 180.2 &  \\
\texttt{G-\allowbreak{}CFA\_\allowbreak{}Pyrenew\_\allowbreak{}Pyrenew\_\allowbreak{}H\_\allowbreak{}Flu x LANL\_\allowbreak{}Inferno} & Recombination & {\cellcolor[HTML]{FFF5AE}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{AFDD70}} \color[HTML]{000000} 51.6 & {\cellcolor[HTML]{F4FAB0}} \color[HTML]{000000} 180.2 &  \\
\texttt{G-\allowbreak{}PSI\_\allowbreak{}PROF x UGA\_\allowbreak{}flucast\_\allowbreak{}Copycat} & Recombination & {\cellcolor[HTML]{F4FAB0}} \color[HTML]{000000} 63.5 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 58.9 & {\cellcolor[HTML]{FAFDB8}} \color[HTML]{000000} 181.3 &  \\
\texttt{G-\allowbreak{}PSI\_\allowbreak{}PROF x UGuelph\_\allowbreak{}CompositeCurve} & Recombination & {\cellcolor[HTML]{FFF6B0}} \color[HTML]{000000} 75.0 & {\cellcolor[HTML]{CBE982}} \color[HTML]{000000} 53.4 & {\cellcolor[HTML]{FBFDBA}} \color[HTML]{000000} 181.8 &  \\
\texttt{G-\allowbreak{}Time\_\allowbreak{}Series\_\allowbreak{}to\_\allowbreak{}Vision\_\allowbreak{}Transfer\_\allowbreak{}Learning} & AI-led & {\cellcolor[HTML]{F4FAB0}} \color[HTML]{000000} 63.5 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 59.3 & {\cellcolor[HTML]{FDFEBC}} \color[HTML]{000000} 182.0 & \color[HTML]{17B248} \bfseries \ding{51} \\
\texttt{G-\allowbreak{}CMU\_\allowbreak{}climate\_\allowbreak{}baseline x UMass\_\allowbreak{}KCDE} & Recombination & {\cellcolor[HTML]{BFE47A}} \color[HTML]{000000} 58.7 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 61.9 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 182.5 &  \\
\texttt{G-\allowbreak{}CU\_\allowbreak{}SIRS x UMass-\allowbreak{}ar6\_\allowbreak{}pooled} & Recombination & {\cellcolor[HTML]{75C465}} \color[HTML]{000000} 53.7 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 64.4 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 182.5 &  \\
\texttt{G-\allowbreak{}NU-\allowbreak{}PGF\_\allowbreak{}FLUH [G3Flash pkg n321]} & Scientist-inspired & {\cellcolor[HTML]{FFF5AE}} \color[HTML]{000000} 76.8 & {\cellcolor[HTML]{CBE982}} \color[HTML]{000000} 53.5 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 183.8 & \color[HTML]{17B248} \bfseries \ding{51} \\
\texttt{G-\allowbreak{}UMass-\allowbreak{}ar6\_\allowbreak{}pooled} & Scientist-inspired & {\cellcolor[HTML]{FFFAB6}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{FAFDB8}} \color[HTML]{000000} 57.3 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 185.2 & \color[HTML]{17B248} \bfseries \ding{51} \\
\texttt{G-\allowbreak{}CMU\_\allowbreak{}climate\_\allowbreak{}baseline x UGuelph\_\allowbreak{}CompositeCurve} & Recombination & {\cellcolor[HTML]{FFF7B2}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{E9F6A1}} \color[HTML]{000000} 55.8 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 185.4 & \color[HTML]{17B248} \bfseries \ding{51} \\
\texttt{G-\allowbreak{}LANL\_\allowbreak{}DBM x UMass\_\allowbreak{}KCDE} & Recombination & {\cellcolor[HTML]{2DA155}} \color[HTML]{000000} 49.7 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 67.9 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 185.5 &  \\
\texttt{G-\allowbreak{}PSI\_\allowbreak{}PROF x UMass\_\allowbreak{}KCDE} & Recombination & {\cellcolor[HTML]{BBE278}} \color[HTML]{000000} 58.4 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 63.7 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 185.8 &  \\
\texttt{G-\allowbreak{}Cornell\_\allowbreak{}JHU-\allowbreak{}hierarchSIR [G3Pro pkg]} & Scientist-inspired & {\cellcolor[HTML]{FFF3AC}} \color[HTML]{000000} 79.0 & {\cellcolor[HTML]{CBE982}} \color[HTML]{000000} 53.4 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 185.8 & \color[HTML]{17B248} \bfseries \ding{51} \\
\texttt{G-\allowbreak{}CFA\_\allowbreak{}Pyrenew\_\allowbreak{}Pyrenew\_\allowbreak{}H\_\allowbreak{}Flu} & Scientist-inspired & {\cellcolor[HTML]{FFF7B2}} \color[HTML]{000000} 73.9 & {\cellcolor[HTML]{EBF7A3}} \color[HTML]{000000} 56.0 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 185.9 & \color[HTML]{17B248} \bfseries \ding{51} \\
\texttt{G-\allowbreak{}AETF} & AI-led & {\cellcolor[HTML]{FFFCBA}} \color[HTML]{000000} 67.7 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 60.3 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 188.3 &  \\
\texttt{G-\allowbreak{}CMU\_\allowbreak{}climate\_\allowbreak{}baseline x PSI\_\allowbreak{}PROF} & Recombination & {\cellcolor[HTML]{E2F397}} \color[HTML]{000000} 61.6 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 63.4 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 188.4 &  \\
\texttt{G-\allowbreak{}LANL\_\allowbreak{}DBM x UVA\_\allowbreak{}Gaussian\_\allowbreak{}processes} & Recombination & {\cellcolor[HTML]{D9EF8B}} \color[HTML]{000000} 60.6 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 63.9 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 188.4 &  \\
\texttt{G-\allowbreak{}Cornell\_\allowbreak{}JHU-\allowbreak{}hierarchSIR [G3]} & Scientist-inspired & {\cellcolor[HTML]{FFF8B4}} \color[HTML]{000000} 72.7 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 57.9 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 188.5 & \color[HTML]{17B248} \bfseries \ding{51} \\
\texttt{G-\allowbreak{}LANL\_\allowbreak{}DBM [run 1]} & Scientist-inspired & {\cellcolor[HTML]{F1F9AC}} \color[HTML]{000000} 63.2 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 63.0 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 189.2 &  \\
\texttt{G-\allowbreak{}unconstrained search} & AI-led & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 65.3 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 62.2 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 189.7 & \color[HTML]{17B248} \bfseries \ding{51} \\
\texttt{G-\allowbreak{}PSI\_\allowbreak{}PROF x LANL\_\allowbreak{}Inferno} & Recombination & {\cellcolor[HTML]{FFF7B2}} \color[HTML]{000000} 74.4 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 58.1 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 190.6 &  \\
\texttt{G-\allowbreak{}LANL\_\allowbreak{}DBM x UMass-\allowbreak{}gbqr} & Recombination & {\cellcolor[HTML]{ECF7A6}} \color[HTML]{000000} 62.7 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 64.0 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 190.7 &  \\
\texttt{G-\allowbreak{}epi-\allowbreak{}bridge} & AI-led & {\cellcolor[HTML]{FFF1A8}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{DFF293}} \color[HTML]{000000} 54.9 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 191.0 &  \\
\texttt{G-\allowbreak{}CMU\_\allowbreak{}climate\_\allowbreak{}baseline x UMass-\allowbreak{}gbqr} & Recombination & {\cellcolor[HTML]{FFFCBA}} \color[HTML]{000000} 68.3 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 61.4 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 191.1 &  \\
\texttt{G-\allowbreak{}NU-\allowbreak{}PGF\_\allowbreak{}FLUH [G3]} & Scientist-inspired & {\cellcolor[HTML]{70C164}} \color[HTML]{000000} 53.4 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 68.9 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 191.2 &  \\
\texttt{G-\allowbreak{}CMU\_\allowbreak{}climate\_\allowbreak{}baseline x LANL\_\allowbreak{}Inferno} & Recombination & {\cellcolor[HTML]{FFFBB8}} \color[HTML]{000000} 69.7 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 61.1 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 191.9 &  \\
\texttt{G-\allowbreak{}CU\_\allowbreak{}SIRS x CMU\_\allowbreak{}timeseries} & Recombination & {\cellcolor[HTML]{FFFDBC}} \color[HTML]{000000} 67.1 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 62.7 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 192.5 &  \\
\texttt{G-\allowbreak{}LANL\_\allowbreak{}DBM x CMU\_\allowbreak{}climate\_\allowbreak{}baseline} & Recombination & {\cellcolor[HTML]{E3F399}} \color[HTML]{000000} 61.8 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 66.4 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 194.6 &  \\
\texttt{G-\allowbreak{}neuro-\allowbreak{}mech-\allowbreak{}QSE} & AI-led & {\cellcolor[HTML]{FFF8B4}} \color[HTML]{000000} 73.4 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 61.7 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 196.8 &  \\
\texttt{G-\allowbreak{}PSI\_\allowbreak{}PROF} & Scientist-inspired & {\cellcolor[HTML]{FEEFA3}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{EFF8AA}} \color[HTML]{000000} 56.3 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 197.4 & \color[HTML]{17B248} \bfseries \ding{51} \\
\texttt{G-\allowbreak{}Cornell\_\allowbreak{}JHU-\allowbreak{}hierarchSIR [pkg]} & Scientist-inspired & {\cellcolor[HTML]{FEEDA1}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{EFF8AA}} \color[HTML]{000000} 56.3 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 198.9 &  \\
\texttt{G-\allowbreak{}NU-\allowbreak{}PGF\_\allowbreak{}FLUH [run 2]} & Scientist-inspired & {\cellcolor[HTML]{FFFCBA}} \color[HTML]{000000} 68.5 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 65.5 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 199.5 &  \\
\texttt{G-\allowbreak{}UGuelph\_\allowbreak{}CompositeCurve} & Scientist-inspired & {\cellcolor[HTML]{FFF1A8}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 59.7 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 200.7 & \color[HTML]{17B248} \bfseries \ding{51} \\
\texttt{G-\allowbreak{}PSI\_\allowbreak{}PROF x UMass-\allowbreak{}ar6\_\allowbreak{}pooled} & Recombination & {\cellcolor[HTML]{93D168}} \color[HTML]{000000} 55.5 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 72.7 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 200.9 &  \\
\texttt{G-\allowbreak{}CFA\_\allowbreak{}Pyrenew\_\allowbreak{}Pyrenew\_\allowbreak{}H\_\allowbreak{}Flu x UMass-\allowbreak{}ar6\_\allowbreak{}pooled} & Recombination & {\cellcolor[HTML]{138C4A}} \color[HTML]{000000} 47.7 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 76.8 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 201.3 &  \\
\texttt{G-\allowbreak{}PI-\allowbreak{}GTN} & AI-led & {\cellcolor[HTML]{FEEC9F}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 64.1 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 215.1 &  \\
\texttt{G-\allowbreak{}CFA\_\allowbreak{}Pyrenew\_\allowbreak{}Pyrenew\_\allowbreak{}H\_\allowbreak{}Flu x CMU\_\allowbreak{}timeseries} & Recombination & {\cellcolor[HTML]{FEEDA1}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 64.6 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 215.6 &  \\
\texttt{G-\allowbreak{}EpiSERA} & AI-led & {\cellcolor[HTML]{FFF1A8}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 68.0 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 217.4 &  \\
\texttt{G-\allowbreak{}UVA\_\allowbreak{}Gaussian\_\allowbreak{}processes} & Scientist-inspired & {\cellcolor[HTML]{FFF2AA}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 69.6 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 219.5 & \color[HTML]{17B248} \bfseries \ding{51} \\
\texttt{G-\allowbreak{}LANL\_\allowbreak{}Inferno} & Scientist-inspired & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 64.5 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 78.2 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 220.9 &  \\
\texttt{G-\allowbreak{}DERAS} & AI-led & {\cellcolor[HTML]{FFF3AC}} \color[HTML]{000000} 78.2 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 72.3 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 222.8 &  \\
\texttt{G-\allowbreak{}UMass\_\allowbreak{}KCDE} & Scientist-inspired & {\cellcolor[HTML]{FFF2AA}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 72.0 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 224.5 & \color[HTML]{17B248} \bfseries \ding{51} \\
\texttt{G-\allowbreak{}LANL\_\allowbreak{}DBM x UMass-\allowbreak{}ar6\_\allowbreak{}pooled} & Recombination & {\cellcolor[HTML]{F8FCB6}} \color[HTML]{000000} 64.0 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 230.6 &  \\
\texttt{G-\allowbreak{}CMU\_\allowbreak{}climate\_\allowbreak{}baseline} & Scientist-inspired & {\cellcolor[HTML]{FEEB9D}} \color[HTML]{000000} 89.4 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 79.1 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 247.6 & \color[HTML]{17B248} \bfseries \ding{51} \\
\texttt{G-\allowbreak{}CFA\_\allowbreak{}Pyrenew\_\allowbreak{}Pyrenew\_\allowbreak{}H\_\allowbreak{}Flu x UGA\_\allowbreak{}flucast-\allowbreak{}INFLAenza} & Recombination & {\cellcolor[HTML]{108647}} \color[HTML]{F1F1F1} 47.3 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 102.4 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 252.1 &  \\
\texttt{G-\allowbreak{}LANL\_\allowbreak{}DBM [G3]} & Scientist-inspired & {\cellcolor[HTML]{FEC877}} \color[HTML]{000000} 120.0 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 75.6 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 271.2 & \color[HTML]{17B248} \bfseries \ding{51} \\
\texttt{G-\allowbreak{}PSI\_\allowbreak{}PROF x CMU\_\allowbreak{}timeseries} & Recombination & {\cellcolor[HTML]{FEE08B}} \color[HTML]{000000} 102.5 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 274.5 &  \\
\texttt{G-\allowbreak{}ASST-\allowbreak{}Flu} & AI-led & {\cellcolor[HTML]{F47044}} \color[HTML]{000000} 176.1 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 91.4 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 358.9 &  \\
\texttt{G-\allowbreak{}PSI\_\allowbreak{}PROF x UGA\_\allowbreak{}flucast-\allowbreak{}INFLAenza} & Recombination & {\cellcolor[HTML]{91D068}} \color[HTML]{000000} 55.4 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 161.0 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 377.4 &  \\
\texttt{G-\allowbreak{}PSI-\allowbreak{}PROF\_\allowbreak{}MOA [run 2]} & Scientist-inspired & {\cellcolor[HTML]{FDBB6C}} \color[HTML]{000000} 129.9 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 148.6 & {\cellcolor[HTML]{FFFDBC}} \color[HTML]{000000} 427.1 & \color[HTML]{17B248} \bfseries \ding{51} \\
\texttt{G-\allowbreak{}LANL\_\allowbreak{}DBM [pkg]} & Scientist-inspired & {\cellcolor[HTML]{CA2427}} \color[HTML]{F1F1F1} 224.3 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 128.3 & {\cellcolor[HTML]{FFFDBC}} \color[HTML]{000000} 480.9 &  \\
\texttt{G-\allowbreak{}CFA\_\allowbreak{}Pyrenew\_\allowbreak{}Pyrenew\_\allowbreak{}H\_\allowbreak{}Flu x UVA\_\allowbreak{}Gaussian\_\allowbreak{}processes} & Recombination & {\cellcolor[HTML]{DDF191}} \color[HTML]{000000} 61.2 & {\cellcolor[HTML]{FFFDBC}} \color[HTML]{000000} 232.4 & {\cellcolor[HTML]{FFFDBC}} \color[HTML]{000000} 526.0 &  \\
\texttt{G-\allowbreak{}GEPLABS} & AI-led & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 252.6 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 137.2 & {\cellcolor[HTML]{FFFDBC}} \color[HTML]{000000} 527.0 &  \\
\texttt{G-\allowbreak{}CMU\_\allowbreak{}climate\_\allowbreak{}baseline x UGA\_\allowbreak{}flucast-\allowbreak{}INFLAenza} & Recombination & {\cellcolor[HTML]{70C164}} \color[HTML]{000000} 53.4 & {\cellcolor[HTML]{FFFDBC}} \color[HTML]{000000} 264.4 & {\cellcolor[HTML]{FFFDBC}} \color[HTML]{000000} 582.2 &  \\
\texttt{G-\allowbreak{}CU\_\allowbreak{}SIRS x LANL\_\allowbreak{}Inferno} & Recombination & {\cellcolor[HTML]{8ECF67}} \color[HTML]{000000} 55.2 & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 15,128.0 & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 30,311.2 &

\end{longtable}
\endgroup

\begingroup\small
\setlength{\tabcolsep}{4pt}\setlength{\aboverulesep}{0pt}\setlength{\belowrulesep}{0pt}
\renewcommand{\arraystretch}{1.4}
\begin{longtable}{>{\raggedright\arraybackslash}m{5.5cm}
                  >{\centering\arraybackslash}m{2.5cm}>{\centering\arraybackslash}m{1.5cm}
                  >{\centering\arraybackslash}m{1.5cm}>{\centering\arraybackslash}m{1.8cm}
                  >{\centering\arraybackslash}m{1.8cm}}
    \caption{Inventory of all \ourmethod\ COVID-19 candidate models evaluated during model selection for the 2025–26 season (one row per \ourmethod run). Validation and Test are \ourmethod’s internal held-out selection scores on the periods illustrated in Fig.~\ref{fig:fig1}; the the selection score = validation $+\,2\times$ test (lower is better), and the three score columns are shaded independently green (best) to red (worst). Models are ranked by ascending selection score. Models prefixed by * were included in \gcovidmodel~ submitted to COVIDHub; \ding{51} in the GoogleHub column marks models recorded on the Google Research GitHub.}
    \label{tab:covid_inventory}\\
    \toprule
    \textbf{Model} & \textbf{Type} & \textbf{Validation} & \textbf{Test} & \textbf{Selection score} & \textbf{GoogleHub} \\
    \midrule \endfirsthead
    \toprule
    \textbf{Model} & \textbf{Type} & \textbf{Validation} & \textbf{Test} & \textbf{Selection score} & \textbf{GoogleHub} \\
    \midrule \endhead
    \bottomrule \endlastfoot
    *\texttt{G-\allowbreak{}UM-\allowbreak{}DeepOutbreak} & Scientist-inspired & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 34.5 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 26.2 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 86.9 & \color[HTML]{17B248} \bfseries \ding{51} \\
*\texttt{G-\allowbreak{}MOBS-\allowbreak{}GLEAM\_\allowbreak{}COVID} & Scientist-inspired & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 35.1 & {\cellcolor[HTML]{87CB67}} \color[HTML]{000000} 27.8 & {\cellcolor[HTML]{51B35E}} \color[HTML]{000000} 90.7 & \color[HTML]{17B248} \bfseries \ding{51} \\
*\texttt{G-\allowbreak{}DeepResearch\_\allowbreak{}CounterfactualSimulation} & AI-led & {\cellcolor[HTML]{1E9A51}} \color[HTML]{000000} 35.9 & {\cellcolor[HTML]{8ECF67}} \color[HTML]{000000} 27.9 & {\cellcolor[HTML]{73C264}} \color[HTML]{000000} 91.7 & \color[HTML]{17B248} \bfseries \ding{51} \\
*\texttt{G-\allowbreak{}NEU\_\allowbreak{}ISI-\allowbreak{}AdaptiveEnsemble} & Scientist-inspired & {\cellcolor[HTML]{BFE47A}} \color[HTML]{000000} 39.1 & {\cellcolor[HTML]{148E4B}} \color[HTML]{000000} 26.7 & {\cellcolor[HTML]{89CC67}} \color[HTML]{000000} 92.5 & \color[HTML]{17B248} \bfseries \ding{51} \\
*\texttt{G-\allowbreak{}UMass-\allowbreak{}gbqr} & Scientist-inspired & {\cellcolor[HTML]{33A456}} \color[HTML]{000000} 36.3 & {\cellcolor[HTML]{B5DF74}} \color[HTML]{000000} 28.3 & {\cellcolor[HTML]{96D268}} \color[HTML]{000000} 92.9 & \color[HTML]{17B248} \bfseries \ding{51} \\
\texttt{G-\allowbreak{}OHT\_\allowbreak{}JHU-\allowbreak{}nbxd} & Scientist-inspired & {\cellcolor[HTML]{199750}} \color[HTML]{000000} 35.8 & {\cellcolor[HTML]{DCF08F}} \color[HTML]{000000} 28.8 & {\cellcolor[HTML]{A5D86A}} \color[HTML]{000000} 93.4 &  \\
*\texttt{G-\allowbreak{}CMU\_\allowbreak{}TimeSeries-\allowbreak{}UMass\_\allowbreak{}gbqr} & Recombination & {\cellcolor[HTML]{89CC67}} \color[HTML]{000000} 37.9 & {\cellcolor[HTML]{9BD469}} \color[HTML]{000000} 28.0 & {\cellcolor[HTML]{B1DE71}} \color[HTML]{000000} 93.9 & \color[HTML]{17B248} \bfseries \ding{51} \\
*\texttt{G-\allowbreak{}CADPH-\allowbreak{}CovidCAT\_\allowbreak{}Ensemble} & Scientist-inspired & {\cellcolor[HTML]{FFFDBC}} \color[HTML]{000000} 41.3 & {\cellcolor[HTML]{2DA155}} \color[HTML]{000000} 27.0 & {\cellcolor[HTML]{D1EC86}} \color[HTML]{000000} 95.3 & \color[HTML]{17B248} \bfseries \ding{51} \\
*\texttt{G-\allowbreak{}DeepResearch\_\allowbreak{}RegimeSwitchingDetection} & AI-led & {\cellcolor[HTML]{A2D76A}} \color[HTML]{000000} 38.4 & {\cellcolor[HTML]{FAFDB8}} \color[HTML]{000000} 29.3 & {\cellcolor[HTML]{F1F9AC}} \color[HTML]{000000} 97.0 & \color[HTML]{17B248} \bfseries \ding{51} \\
*\texttt{G-\allowbreak{}CEPH\_\allowbreak{}Rtrend\_\allowbreak{}covid-\allowbreak{}CMU\_\allowbreak{}climate\_\allowbreak{}baseline} & Recombination & {\cellcolor[HTML]{73C264}} \color[HTML]{000000} 37.4 & {\cellcolor[HTML]{FFFDBC}} \color[HTML]{000000} 30.2 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 97.8 & \color[HTML]{17B248} \bfseries \ding{51} \\
*\texttt{G-\allowbreak{}CMU\_\allowbreak{}climate\_\allowbreak{}baseline-\allowbreak{}UMass\_\allowbreak{}ar6\_\allowbreak{}pooled} & Recombination & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 41.1 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 29.4 & {\cellcolor[HTML]{FFFDBC}} \color[HTML]{000000} 99.9 & \color[HTML]{17B248} \bfseries \ding{51} \\
\texttt{G-\allowbreak{}UMass-\allowbreak{}ar6\_\allowbreak{}pooled} & Scientist-inspired & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 41.1 & {\cellcolor[HTML]{FFFDBC}} \color[HTML]{000000} 30.5 & {\cellcolor[HTML]{FFFCBA}} \color[HTML]{000000} 102.1 & \color[HTML]{17B248} \bfseries \ding{51} \\
\texttt{G-\allowbreak{}CFA-\allowbreak{}EpiAutoGP} & Scientist-inspired & {\cellcolor[HTML]{FEEDA1}} \color[HTML]{000000} 43.4 & {\cellcolor[HTML]{FFFDBC}} \color[HTML]{000000} 30.3 & {\cellcolor[HTML]{FFFAB6}} \color[HTML]{000000} 104.0 & \color[HTML]{17B248} \bfseries \ding{51} \\
\texttt{G-\allowbreak{}Metaculus-\allowbreak{}cp} & Scientist-inspired & {\cellcolor[HTML]{FFF8B4}} \color[HTML]{000000} 42.0 & {\cellcolor[HTML]{FFFCBA}} \color[HTML]{000000} 31.1 & {\cellcolor[HTML]{FFFAB6}} \color[HTML]{000000} 104.2 & \color[HTML]{17B248} \bfseries \ding{51} \\
\texttt{G-\allowbreak{}UGA\_\allowbreak{}flucast-\allowbreak{}INFLAenza} & Scientist-inspired & {\cellcolor[HTML]{E54E35}} \color[HTML]{000000} 55.1 & {\cellcolor[HTML]{FFFCBA}} \color[HTML]{000000} 30.9 & {\cellcolor[HTML]{FEEFA3}} \color[HTML]{000000} 116.9 & \color[HTML]{17B248} \bfseries \ding{51} \\
\texttt{G-\allowbreak{}CMU-\allowbreak{}TimeSeries} & Scientist-inspired & {\cellcolor[HTML]{E14430}} \color[HTML]{000000} 55.7 & {\cellcolor[HTML]{FFFCBA}} \color[HTML]{000000} 30.8 & {\cellcolor[HTML]{FEEFA3}} \color[HTML]{000000} 117.3 & \color[HTML]{17B248} \bfseries \ding{51} \\
\texttt{G-\allowbreak{}JHU\_\allowbreak{}CSSE-\allowbreak{}CSSE\_\allowbreak{}Ensemble} & Scientist-inspired & {\cellcolor[HTML]{F57547}} \color[HTML]{000000} 52.6 & {\cellcolor[HTML]{FFF0A6}} \color[HTML]{000000} 37.6 & {\cellcolor[HTML]{FEE695}} \color[HTML]{000000} 127.8 & \color[HTML]{17B248} \bfseries \ding{51} \\
\texttt{G-\allowbreak{}CMU-\allowbreak{}climate\_\allowbreak{}baseline} & Scientist-inspired & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 61.1 & {\cellcolor[HTML]{FEE593}} \color[HTML]{000000} 44.3 & {\cellcolor[HTML]{FECC7B}} \color[HTML]{000000} 149.7 & \color[HTML]{17B248} \bfseries \ding{51} \\
\texttt{G-\allowbreak{}CEPH-\allowbreak{}Rtrend\_\allowbreak{}covid} & Scientist-inspired & {\cellcolor[HTML]{FA9B58}} \color[HTML]{000000} 50.2 & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 116.7 & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 283.6 & \color[HTML]{17B248} \bfseries \ding{51}

\end{longtable}
\endgroup

\begingroup\small
\setlength{\tabcolsep}{4pt}\setlength{\aboverulesep}{0pt}\setlength{\belowrulesep}{0pt}
\renewcommand{\arraystretch}{1.4}
\begin{longtable}{>{\raggedright\arraybackslash}m{5.5cm}
                  >{\centering\arraybackslash}m{2.5cm}>{\centering\arraybackslash}m{1.5cm}
                  >{\centering\arraybackslash}m{1.5cm}>{\centering\arraybackslash}m{1.8cm}
                  >{\centering\arraybackslash}m{1.8cm}}
    \caption{Inventory of all \ourmethod RSV candidate models evaluated during model selection for the 2025–26 season (one row per \ourmethod run). 
    Validation and Test are \ourmethod’s internal held-out selection scores on the periods illustrated in Fig.~\ref{fig:fig1}; the the selection score = validation $+\,2\times$ test (lower is better), and the three score columns are shaded independently green (best) to red (worst). Models are ranked by ascending selection score. Models prefixed by * were included in \grsvmodel~ submitted to RSVHub; \ding{51} in the GoogleHub column marks models recorded on the Google Research GitHub.}
    \label{tab:rsv_inventory}\\
    \toprule
    \textbf{Model} & \textbf{Type} & \textbf{Validation} & \textbf{Test} & \textbf{Selection score} & \textbf{GoogleHub} \\
    \midrule \endfirsthead
    \toprule
    \textbf{Model} & \textbf{Type} & \textbf{Validation} & \textbf{Test} & \textbf{Selection score} & \textbf{GoogleHub} \\
    \midrule \endhead
    \bottomrule \endlastfoot
    *\texttt{G-\allowbreak{}general\_\allowbreak{}instruction\_\allowbreak{}2} & AI-led & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 21.7 & {\cellcolor[HTML]{17934E}} \color[HTML]{000000} 3.2 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 28.1 & \color[HTML]{17B248} \bfseries \ding{51} \\
*\texttt{G-\allowbreak{}general\_\allowbreak{}instruction\_\allowbreak{}lgbm} & AI-led & {\cellcolor[HTML]{279F53}} \color[HTML]{000000} 23.2 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 2.5 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 28.2 & \color[HTML]{17B248} \bfseries \ding{51} \\
\texttt{G-\allowbreak{}updated general instruction} & AI-led & {\cellcolor[HTML]{87CB67}} \color[HTML]{000000} 24.9 & {\cellcolor[HTML]{148E4B}} \color[HTML]{000000} 3.1 & {\cellcolor[HTML]{3FAA59}} \color[HTML]{000000} 31.1 &  \\
\texttt{G-\allowbreak{}adversarial\_\allowbreak{}domain\_\allowbreak{}adapt} & AI-led & {\cellcolor[HTML]{1B9950}} \color[HTML]{000000} 23.0 & {\cellcolor[HTML]{96D268}} \color[HTML]{000000} 4.6 & {\cellcolor[HTML]{66BD63}} \color[HTML]{000000} 32.2 &  \\
\texttt{G-\allowbreak{}CFA\_\allowbreak{}Pyrenew-\allowbreak{}Pyrenew\_\allowbreak{}E\_\allowbreak{}RSV} & Scientist-inspired & {\cellcolor[HTML]{EEF8A8}} \color[HTML]{000000} 27.5 & {\cellcolor[HTML]{1B9950}} \color[HTML]{000000} 3.3 & {\cellcolor[HTML]{A5D86A}} \color[HTML]{000000} 34.1 &  \\
\texttt{G-\allowbreak{}UGA\_\allowbreak{}flucast-\allowbreak{}INFLAenza} & Scientist-inspired & {\cellcolor[HTML]{EBF7A3}} \color[HTML]{000000} 27.4 & {\cellcolor[HTML]{30A356}} \color[HTML]{000000} 3.5 & {\cellcolor[HTML]{ABDB6D}} \color[HTML]{000000} 34.4 &  \\
\texttt{G-\allowbreak{}CFA\_\allowbreak{}Pyrenew-\allowbreak{}Pyrenew\_\allowbreak{}HE\_\allowbreak{}RSV} & Scientist-inspired & {\cellcolor[HTML]{F1F9AC}} \color[HTML]{000000} 27.6 & {\cellcolor[HTML]{3CA959}} \color[HTML]{000000} 3.6 & {\cellcolor[HTML]{B5DF74}} \color[HTML]{000000} 34.8 &  \\
\texttt{G-\allowbreak{}bsts\_\allowbreak{}nowcasting} & AI-led & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 28.5 & {\cellcolor[HTML]{17934E}} \color[HTML]{000000} 3.2 & {\cellcolor[HTML]{B9E176}} \color[HTML]{000000} 34.9 &  \\
\texttt{G-\allowbreak{}multitask\_\allowbreak{}shared\_\allowbreak{}encoder} & AI-led & {\cellcolor[HTML]{A5D86A}} \color[HTML]{000000} 25.5 & {\cellcolor[HTML]{FEEC9F}} \color[HTML]{000000} 8.0 & {\cellcolor[HTML]{FFF8B4}} \color[HTML]{000000} 41.5 &  \\
\texttt{G-\allowbreak{}UM-\allowbreak{}DeepOutbreak} & Scientist-inspired & {\cellcolor[HTML]{FEEC9F}} \color[HTML]{000000} 36.1 & {\cellcolor[HTML]{FEDE89}} \color[HTML]{000000} 9.3 & {\cellcolor[HTML]{FEDC88}} \color[HTML]{000000} 54.7 &  \\
\texttt{G-\allowbreak{}bayesian\_\allowbreak{}transfer\_\allowbreak{}priors} & AI-led & {\cellcolor[HTML]{FB9D59}} \color[HTML]{000000} 57.6 & {\cellcolor[HTML]{FEE28F}} \color[HTML]{000000} 8.9 & {\cellcolor[HTML]{F99153}} \color[HTML]{000000} 75.4 &  \\
\texttt{G-\allowbreak{}CEPH-\allowbreak{}Rtrend\_\allowbreak{}rsv} & Scientist-inspired & {\cellcolor[HTML]{FDC574}} \color[HTML]{000000} 48.5 & {\cellcolor[HTML]{EE613E}} \color[HTML]{000000} 15.4 & {\cellcolor[HTML]{F7814C}} \color[HTML]{000000} 79.3 &  \\
\texttt{G-\allowbreak{}nhits\_\allowbreak{}hierarchical\_\allowbreak{}interp} & AI-led & {\cellcolor[HTML]{F57547}} \color[HTML]{000000} 65.9 & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 20.6 & {\cellcolor[HTML]{BE1827}} \color[HTML]{F1F1F1} 107.1 &  \\
\texttt{G-\allowbreak{}CFA\_\allowbreak{}Pyrenew-\allowbreak{}Pyrenew\_\allowbreak{}H\_\allowbreak{}RSV} & Scientist-inspired & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 94.1 & {\cellcolor[HTML]{FECC7B}} \color[HTML]{000000} 10.3 & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 114.7 &  \\
\texttt{G-\allowbreak{}hybrid\_\allowbreak{}mechanistic\_\allowbreak{}ude} & AI-led & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 94.1 & {\cellcolor[HTML]{FECA79}} \color[HTML]{000000} 10.4 & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 114.9 &  \\
\texttt{G-\allowbreak{}deepar\_\allowbreak{}cold\_\allowbreak{}start} & AI-led & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 94.1 & {\cellcolor[HTML]{FECA79}} \color[HTML]{000000} 10.4 & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 114.9 & 

\end{longtable}
